Opportunistic Advertisement Scheduling in Live Social Media: A Multiple Stopping Time POMDP Approach

Live online social broadcasting services like YouTube Live and Twitch have steadily gained popularity due to improved bandwidth, ease of generating content and the ability to earn revenue on the generated content. In contrast to traditional cable television, revenue in online services is generated solely through advertisements, and depends on the number of clicks generated. Channel owners aim to opportunistically schedule advertisements so as to generate maximum revenue. This paper considers the problem of optimal scheduling of advertisements in live online social media. The problem is formulated as a multiple stopping problem and is addressed in a partially observed Markov decision process (POMDP) framework. Structural results are provided on the optimal advertisement scheduling policy. By exploiting the structure of the optimal policy, best linear thresholds are computed using stochastic approximation. The proposed model and framework are validated on real datasets, and the following observations are made: (i) The policy obtained by the multiple stopping problem can be used to detect changes in ground truth from online search data (ii) Numerical results show a significant improvement in the expected revenue by opportunistically scheduling the advertisements. The revenue can be improved by $20-30\%$ in comparison to currently employed periodic scheduling.

==> mlr_lines <==
\begin{picture}(0,0)%
\includegraphics{mlr_lines.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6600,4323)(1561,-4675)
\put(4726,-511){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e_2$}%
}}}}
\put(1576,-4561){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e_3$}%
}}}}
\put(4411,-961){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bar{\pi}_1$}%
}}}}
\put(2836,-1996){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathcal{H}$}%
}}}}
\put(3916,-1546){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bar{\pi}_2$}%
}}}}
\put(2926,-2716){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bar{\pi}_3$}%
}}}}
\put(6211,-1591){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathcal{L}(e_1,\bar{\pi}_1)$}%
}}}}
\put(8146,-4606){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e_1$}%
}}}}
\put(4186,-2491){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C^l$}%
}}}}
\put(5131,-3121){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$S^l$}%
}}}}
\put(4366,-2851){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Gamma_l$}%
}}}}
\put(5761,-3436){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$S^{l-1}$}%
}}}}
\put(4951,-3751){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Gamma_{l-1}$}%
}}}}
\end{picture}%


==> techbuzz.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=9.671in,
height=1.033in,
at={(1.622in,4.574in)},
scale only axis,
xmin=0,
xmax=35,
xlabel={\# Days},
xmajorgrids,
xminorgrids,
ymin=-10000,
ymax=10000,
ylabel={WIMAX vol.},
ymajorgrids,
yminorgrids,
axis background/.style={fill=white}
]
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1	4471\\
2	-39\\
3	-19\\
4	439\\
5	594\\
6	236\\
7	-232\\
8	23\\
9	408\\
10	25\\
11	-484\\
12	1537\\
13	196\\
14	774\\
15	203\\
16	-219\\
17	-3611\\
18	6603\\
19	-6049\\
20	-301\\
21	2615\\
22	44\\
23	666\\
24	-220\\
25	-244\\
26	684\\
27	266\\
28	1712\\
29	-327\\
30	1358\\
31	1039\\
32	-728\\
33	-120\\
};
\end{axis}

\begin{axis}[%
width=9.671in,
height=1.033in,
at={(1.622in,2.758in)},
scale only axis,
xmin=0,
xmax=35,
xlabel={\# Days},
xmajorgrids,
xminorgrids,
ymin=0,
ymax=600,
ylabel={WIMAX buzz},
ymajorgrids,
yminorgrids,
axis background/.style={fill=white}
]
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1	121\\
2	63\\
3	64\\
4	114\\
5	216\\
6	258\\
7	171\\
8	129\\
9	51\\
10	72\\
11	156\\
12	166\\
13	174\\
14	245\\
15	178\\
16	126\\
17	177\\
18	464\\
19	384\\
20	390\\
21	267\\
22	215\\
23	120\\
24	141\\
25	290\\
26	226\\
27	236\\
28	231\\
29	337\\
30	155\\
31	163\\
32	270\\
33	331\\
};
\end{axis}

\begin{axis}[%
width=9.671in,
height=1.033in,
at={(1.622in,0.941in)},
scale only axis,
xmin=0,
xmax=35,
xlabel={\# Days},
xmajorgrids,
ymin=-0.5,
ymax=1.5,
ytick={0, 1},
ylabel={Action},
ymajorgrids,
axis background/.style={fill=white}
]
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	1\\
20	1\\
21	1\\
22	1\\
23	1\\
24	1\\
25	1\\
26	1\\
27	1\\
28	1\\
29	1\\
30	1\\
31	1\\
32	1\\
33	1\\
};
\end{axis}
\end{tikzpicture}%

